Making compression algorithms for Unicode text

The majority of online content is written in languages other than English, and is most commonly encoded in UTF-8, the world's dominant Unicode character encoding. Traditional compression algorithms typically operate on individual bytes. While this approach works well for the single-byte ASCII encoding, it works poorly for UTF-8, where characters often span multiple bytes. Previous research has focused on developing Unicode compressors from scratch, which often failed to outperform established algorithms such as bzip2. We develop a technique to modify byte-based compressors to operate directly on Unicode characters, and implement variants of LZW and PPM that apply this technique. We find that our method substantially improves compression effectiveness on a UTF-8 corpus, with our PPM variant outperforming the state-of-the-art PPMII compressor. On ASCII and binary files, our variants perform similarly to the original unmodified compressors.

==> polya.tex <==
\begin{tikzpicture}[
       node/.style={draw, fill=nodeblue, text=black, text centered, minimum width=1cm},
       level 1/.style={circle, sibling distance=40mm},
       level 2/.style={rectangle, sibling distance=20mm, minimum width=1cm, minimum height=0.5cm, label distance=0.2cm}
]
\node [node, circle] (root) { $4 : 2$ }
	child {node [node] (l) { $3 : 1$ }
		child {node [node,label=below:{$\frac{20}{48}$}] (a) { A } edge from parent node[above left] {$\frac{2}{3}$}}
		child {node [node,label=below:{$\frac{10}{48}$}] (b) { B } edge from parent node[above right] {$\frac{1}{3}$}}
		edge from parent node[above left] {$\frac{5}{8}$}
	}
	child {node [node] (r) { $1 : 1$ }
		child {node [node,label=below:{$\frac{9}{48}$}] (c) { C } edge from parent node[above left] {$\frac{1}{2}$}}
		child {node [node,label=below:{$\frac{9}{48}$}] (d) { D } edge from parent node[above right] {$\frac{1}{2}$}}
		edge from parent node[above right] {$\frac{3}{8}$}
	};
\end{tikzpicture}

